Planar maps, random walks and circle packing

These are lecture notes of the 48th Saint-Flour summer school, July 2018, on the topic of planar maps, random walks and the circle packing theorem.

==> canopy.tex <==
      \node[vx] at (0,0) {};
      
      \node[vx] at (1,1) {};
      \node[vx] at (2,0) {};
      \draw (0,0) -- (1,1);
      \draw (2,0) -- (1,1);
      
      \node[vx] at (2,2) {};
      \node[vx] at (3,1) {};
      \draw (1,1) -- (2,2);
      \draw (3,1) -- (2,2);
      \node[vx] at (2.83,0) {};
      \draw (2.83,0) -- (3.00,1);
      \node[vx] at (3.17,0) {};
      \draw (3.17,0) -- (3.00,1);
      
      \node[vx] at (3,3) {};
      \node[vx] at (4,2) {};
      \draw (2,2) -- (3,3);
      \draw (4,2) -- (3,3);
      \node[vx] at (3.83,1) {};
      \draw (3.83,1) -- (4.00,2);
      \node[vx] at (4.17,1) {};
      \draw (4.17,1) -- (4.00,2);
      \node[vx] at (3.70,0) {};
      \draw (3.70,0) -- (3.83,1);
      \node[vx] at (3.90,0) {};
      \draw (3.90,0) -- (3.83,1);
      \node[vx] at (4.10,0) {};
      \draw (4.10,0) -- (4.17,1);
      \node[vx] at (4.30,0) {};
      \draw (4.30,0) -- (4.17,1);
      
      \node[vx] at (4,4) {};
      \node[vx] at (5,3) {};
      \draw (3,3) -- (4,4);
      \draw (5,3) -- (4,4);
      \node[vx] at (4.83,2) {};
      \draw (4.83,2) -- (5.00,3);
      \node[vx] at (5.17,2) {};
      \draw (5.17,2) -- (5.00,3);
      \node[vx] at (4.70,1) {};
      \draw (4.70,1) -- (4.83,2);
      \node[vx] at (4.90,1) {};
      \draw (4.90,1) -- (4.83,2);
      \node[vx] at (5.10,1) {};
      \draw (5.10,1) -- (5.17,2);
      \node[vx] at (5.30,1) {};
      \draw (5.30,1) -- (5.17,2);
      \node[vx] at (4.61,0) {};
      \draw (4.61,0) -- (4.70,1);
      \node[vx] at (4.72,0) {};
      \draw (4.72,0) -- (4.70,1);
      \node[vx] at (4.83,0) {};
      \draw (4.83,0) -- (4.90,1);
      \node[vx] at (4.94,0) {};
      \draw (4.94,0) -- (4.90,1);
      \node[vx] at (5.06,0) {};
      \draw (5.06,0) -- (5.10,1);
      \node[vx] at (5.17,0) {};
      \draw (5.17,0) -- (5.10,1);
      \node[vx] at (5.28,0) {};
      \draw (5.28,0) -- (5.30,1);
      \node[vx] at (5.39,0) {};
      \draw (5.39,0) -- (5.30,1);
      
      \node[vx,inner sep=0.8pt, minimum size=0.5pt] at (5.1,5.1) {};
      \node[vx,inner sep=0.8pt, minimum size=0.5pt] at (5.2,5.2) {};
      \node[vx,inner sep=0.8pt, minimum size=0.5pt] at (5.3,5.3) {};
      \node[vx] at (5,5) {};
      \node[vx] at (6,4) {};
      \draw (4,4) -- (5,5);
      \draw (6,4) -- (5,5);
      \node[vx] at (5.83,3) {};
      \draw (5.83,3) -- (6.00,4);
      \node[vx] at (6.17,3) {};
      \draw (6.17,3) -- (6.00,4);
      \node[vx] at (5.70,2) {};
      \draw (5.70,2) -- (5.83,3);
      \node[vx] at (5.90,2) {};
      \draw (5.90,2) -- (5.83,3);
      \node[vx] at (6.10,2) {};
      \draw (6.10,2) -- (6.17,3);
      \node[vx] at (6.30,2) {};
      \draw (6.30,2) -- (6.17,3);
      \node[vx] at (5.61,1) {};
      \draw (5.61,1) -- (5.70,2);
      \node[vx] at (5.72,1) {};
      \draw (5.72,1) -- (5.70,2);
      \node[vx] at (5.83,1) {};
      \draw (5.83,1) -- (5.90,2);
      \node[vx] at (5.94,1) {};
      \draw (5.94,1) -- (5.90,2);
      \node[vx] at (6.06,1) {};
      \draw (6.06,1) -- (6.10,2);
      \node[vx] at (6.17,1) {};
      \draw (6.17,1) -- (6.10,2);
      \node[vx] at (6.28,1) {};
      \draw (6.28,1) -- (6.30,2);
      \node[vx] at (6.39,1) {};
      \draw (6.39,1) -- (6.30,2);
      \node[vx] at (5.56,0) {};
      \draw (5.56,0) -- (5.61,1);
      \node[vx] at (5.62,0) {};
      \draw (5.62,0) -- (5.61,1);
      \node[vx] at (5.68,0) {};
      \draw (5.68,0) -- (5.72,1);
      \node[vx] at (5.74,0) {};
      \draw (5.74,0) -- (5.72,1);
      \node[vx] at (5.79,0) {};
      \draw (5.79,0) -- (5.83,1);
      \node[vx] at (5.85,0) {};
      \draw (5.85,0) -- (5.83,1);
      \node[vx] at (5.91,0) {};
      \draw (5.91,0) -- (5.94,1);
      \node[vx] at (5.97,0) {};
      \draw (5.97,0) -- (5.94,1);
      \node[vx] at (6.03,0) {};
      \draw (6.03,0) -- (6.06,1);
      \node[vx] at (6.09,0) {};
      \draw (6.09,0) -- (6.06,1);
      \node[vx] at (6.15,0) {};
      \draw (6.15,0) -- (6.17,1);
      \node[vx] at (6.21,0) {};
      \draw (6.21,0) -- (6.17,1);
      \node[vx] at (6.26,0) {};
      \draw (6.26,0) -- (6.28,1);
      \node[vx] at (6.32,0) {};
      \draw (6.32,0) -- (6.28,1);
      \node[vx] at (6.38,0) {};
      \draw (6.38,0) -- (6.39,1);
      \node[vx] at (6.44,0) {};
      \draw (6.44,0) -- (6.39,1);
      


==> canopyTrans.tex <==
\node[vx] at (0,0) {};
      
      \node[vx] at (1,1) {};
      \node[vx] at (2,0) {};
      \draw (0,0) -- node[left,midway, font=\bfseries] {1} (1,1);
      \draw (2,0) -- node[right,midway, font=\bfseries] {1} (1,1);
      
      \node[vx] at (2,2) {};
      \node[vx] at (3,1) {};
      \draw (1,1) -- node[left,midway, font=\bfseries] {2} (2,2);
      \draw (3,1) -- node[right,midway, font=\bfseries] {2} (2,2);
      \node[vx] at (2.83,0) {};
      \draw (2.83,0) -- node[left,midway, font=\bfseries] {1} (3.00,1);
      \node[vx] at (3.17,0) {};
      \draw (3.17,0) -- node[right,midway, font=\bfseries] {1} (3.00,1);
      
      \node[vx] at (3,3) {};
      \node[vx] at (4,2) {};
      \draw (2,2) -- node[left,midway, font=\bfseries] {4} (3,3);
      \draw (4,2) -- node[right,midway, font=\bfseries] {4} (3,3);
      \node[vx] at (3.83,1) {};
      \draw (3.83,1) -- node[left,midway, font=\bfseries] {2} (4.00,2);
      \node[vx] at (4.17,1) {};
      \draw (4.17,1) -- node[right,midway, font=\bfseries] {2} (4.00,2);
      \node[vx] at (3.70,0) {};
      \draw (3.70,0) -- (3.83,1);
      \node[vx] at (3.90,0) {};
      \draw (3.90,0) -- (3.83,1);
      \node[vx] at (4.10,0) {};
      \draw (4.10,0) -- (4.17,1);
      \node[vx] at (4.30,0) {};
      \draw (4.30,0) -- (4.17,1);
      
      \node[vx] at (4,4) {};
      \node[vx] at (5,3) {};
      \draw (3,3) -- node[left,midway, font=\bfseries] {8} (4,4);
      \draw (5,3) -- node[right,midway, font=\bfseries] {8} (4,4);
      \node[vx] at (4.83,2) {};
      \draw (4.83,2) --  node[left,midway, font=\bfseries] {4} (5.00,3);
      \node[vx] at (5.17,2) {};
      \draw (5.17,2) --  node[right,midway, font=\bfseries] {4} (5.00,3);
      \node[vx] at (4.70,1) {};
      \draw (4.70,1) -- (4.83,2);
      \node[vx] at (4.90,1) {};
      \draw (4.90,1) -- (4.83,2);
      \node[vx] at (5.10,1) {};
      \draw (5.10,1) -- (5.17,2);
      \node[vx] at (5.30,1) {};
      \draw (5.30,1) -- (5.17,2);
      \node[vx] at (4.61,0) {};
      \draw (4.61,0) -- (4.70,1);
      \node[vx] at (4.72,0) {};
      \draw (4.72,0) -- (4.70,1);
      \node[vx] at (4.83,0) {};
      \draw (4.83,0) -- (4.90,1);
      \node[vx] at (4.94,0) {};
      \draw (4.94,0) -- (4.90,1);
      \node[vx] at (5.06,0) {};
      \draw (5.06,0) -- (5.10,1);
      \node[vx] at (5.17,0) {};
      \draw (5.17,0) -- (5.10,1);
      \node[vx] at (5.28,0) {};
      \draw (5.28,0) -- (5.30,1);
      \node[vx] at (5.39,0) {};
      \draw (5.39,0) -- (5.30,1);
      
      \node[vx] at (5,5) {};
      \node[vx] at (6,4) {};
      \draw (4,4) --  node[left,midway, font=\bfseries] {16} (5,5);
      \draw (6,4) --  node[right,midway, font=\bfseries] {16} (5,5);
      \node[vx] at (5.83,3) {};
      \draw (5.83,3) --  node[left,midway, font=\bfseries] {8} (6.00,4);
      \node[vx] at (6.17,3) {};
      \draw (6.17,3) --  node[right,midway, font=\bfseries] {8} (6.00,4);
      \node[vx] at (5.70,2) {};
      \draw (5.70,2) -- (5.83,3);
      \node[vx] at (5.90,2) {};
      \draw (5.90,2) -- (5.83,3);
      \node[vx] at (6.10,2) {};
      \draw (6.10,2) -- (6.17,3);
      \node[vx] at (6.30,2) {};
      \draw (6.30,2) -- (6.17,3);
      \node[vx] at (5.61,1) {};
      \draw (5.61,1) -- (5.70,2);
      \node[vx] at (5.72,1) {};
      \draw (5.72,1) -- (5.70,2);
      \node[vx] at (5.83,1) {};
      \draw (5.83,1) -- (5.90,2);
      \node[vx] at (5.94,1) {};
      \draw (5.94,1) -- (5.90,2);
      \node[vx] at (6.06,1) {};
      \draw (6.06,1) -- (6.10,2);
      \node[vx] at (6.17,1) {};
      \draw (6.17,1) -- (6.10,2);
      \node[vx] at (6.28,1) {};
      \draw (6.28,1) -- (6.30,2);
      \node[vx] at (6.39,1) {};
      \draw (6.39,1) -- (6.30,2);
      \node[vx] at (5.56,0) {};
      \draw (5.56,0) -- (5.61,1);
      \node[vx] at (5.62,0) {};
      \draw (5.62,0) -- (5.61,1);
      \node[vx] at (5.68,0) {};
      \draw (5.68,0) -- (5.72,1);
      \node[vx] at (5.74,0) {};
      \draw (5.74,0) -- (5.72,1);
      \node[vx] at (5.79,0) {};
      \draw (5.79,0) -- (5.83,1);
      \node[vx] at (5.85,0) {};
      \draw (5.85,0) -- (5.83,1);
      \node[vx] at (5.91,0) {};
      \draw (5.91,0) -- (5.94,1);
      \node[vx] at (5.97,0) {};
      \draw (5.97,0) -- (5.94,1);
      \node[vx] at (6.03,0) {};
      \draw (6.03,0) -- (6.06,1);
      \node[vx] at (6.09,0) {};
      \draw (6.09,0) -- (6.06,1);
      \node[vx] at (6.15,0) {};
      \draw (6.15,0) -- (6.17,1);
      \node[vx] at (6.21,0) {};
      \draw (6.21,0) -- (6.17,1);
      \node[vx] at (6.26,0) {};
      \draw (6.26,0) -- (6.28,1);
      \node[vx] at (6.32,0) {};
      \draw (6.32,0) -- (6.28,1);
      \node[vx] at (6.38,0) {};
      \draw (6.38,0) -- (6.39,1);
      \node[vx] at (6.44,0) {};
      \draw (6.44,0) -- (6.39,1);
      
